Designing and Prototyping Extensions to MPI in MPICH

As HPC system architectures and the applications running on them continue to evolve, the MPI standard itself must evolve. The trend in current and future HPC systems toward powerful nodes with multiple CPU cores and multiple GPU accelerators makes efficient support for hybrid programming critical for applications to achieve high performance. However, the support for hybrid programming in the MPI standard has not kept up with recent trends. The MPICH implementation of MPI provides a platform for implementing and experimenting with new proposals and extensions to fill this gap and to gain valuable experience and feedback before the MPI Forum can consider them for standardization. In this work, we detail six extensions implemented in MPICH to increase MPI interoperability with other runtimes, with a specific focus on heterogeneous architectures. First, the extension to MPI generalized requests lets applications integrate asynchronous tasks into MPI's progress engine. Second, the iovec extension to datatypes lets applications use MPI datatypes as a general-purpose data layout API beyond just MPI communications. Third, a new MPI object, MPIX stream, can be used by applications to identify execution contexts beyond MPI processes, including threads and GPU streams. MPIX stream communicators can be created to make existing MPI functions thread-aware and GPU-aware, thus providing applications with explicit ways to achieve higher performance. Fourth, MPIX Streams are extended to support the enqueue semantics for offloading MPI communications onto a GPU stream context. Fifth, thread communicators allow MPI communicators to be constructed with individual threads, thus providing a new level of interoperability between MPI and on-node runtimes such as OpenMP. Lastly, we present an extension to invoke MPI progress, which lets users spawn progress threads with fine-grained control.

==> images/fig-progress.tex <==
\tikzstyle{blkcpu}=[draw, rectangle, minimum height=0.5cm, fill=red, anchor=west]
\tikzstyle{blknic}=[draw, rectangle, minimum height=0.5cm, fill=blue, text=white, anchor=west]
\tikzstyle{blkcomp}=[draw, rectangle, minimum height=0.5cm, fill=green, anchor=west]
\tikzstyle{blkbg}=[draw, rectangle, minimum height=0.5cm, fill=black!15, anchor=west]
\tikzstyle{txt}=[anchor=west]

\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}
\node[txt] at (0.4, 0.75) {\small Isend/Irecv};

\node[blkcpu, minimum width=0.3cm] at (0,0) {};
\node[blkcomp, minimum width=3.0cm] at (0.3, 0) {\small Computation};
\node[blkcpu, minimum width=2.6cm] at (3.3, 0) {\small Wait};
\node[blknic, minimum width=2.5cm] at (3.3, -1) {\small Transmission};

\draw[->] (0.4, 0.6) -- (0.2, 0.35);

\draw (0, 1) -- (0, -1.5);
\draw[->, very thick] (0, -1.5) -- (6, -1.5);
\node at(5.8, -1.8) {Time};

\node at(3, -2.5) {\scriptsize (a) No progress during computation.};

% ----------------------------------------------------------------


\node[blkcpu, minimum width=0.3cm] at (0,-4) {};
\node[blkcomp, minimum width=3.0cm] at (0.3, -4) {\small Computation};
\node[blkcpu, minimum width=0.15cm] at (3.3, -4) {};

\node[blknic, minimum width=2.5cm] at (0.3, -4-1) {\small Transmission};
\node[blkbg, minimum width=5.5cm] at (0, -4-2) {\small background progress};

\node[txt] at (0.4, -4+0.75) {\small Isend/Irecv};
\node[txt] at (3.5, -4+0.75) {\small Wait};
\draw[->] (0.4, -4+0.6) -- (0.2, -4+0.35);
\draw[->] (3.7, -4+0.6) -- (3.5, -4+0.35);

\draw (0, -4+1) -- (0, -4-2.5);
\draw[->, very thick] (0, -4-2.5) -- (6, -4-2.5);
\node at(5.8, -4-2.8) {Time};

\node at(3, -4-3.5) {\scriptsize (b) With background progress.};
\end{tikzpicture}
}
\caption{Diagrams illustrating asynchronous progress.}

==> images/fig-threadcomm.tex <==
\tikzstyle{box}=[draw, rectangle, minimum height=0.25cm, fill=yellow]

\resizebox{0.4\textwidth}{!}{
\begin{tikzpicture}
% \node[draw] at (-0.8, 1.5) {\sffamily MPI};
\draw (0, 0) -- +(0.5, 0);
\node[fill=white] at (-0.5,0) {\ttfamily main};

\node[box, minimum width=1.2cm, fill=yellow] at (1.5, -0.5) {};
\draw[thin] (0.5,0)--(0.9, -0.5);
\draw[thin] (2.1,-0.5)--(2.5, 0);
\node[box, minimum width=1.2cm, fill=yellow] at (1.5, 0) {};
\draw[thin] (0.5,0)--(0.9, 0);
\draw[thin] (2.1,0)--(2.5, 0);
\node[box, minimum width=1.2cm, fill=yellow] at (1.5, 0.5) {};
\draw[thin] (0.5,0)--(0.9, 0.5);
\draw[thin] (2.1,0.5)--(2.5, 0);
\draw (2.5, 0) -- +(0.5, 0);

\node[box, minimum width=1.2cm, fill=yellow] at (4, -0.75) {};
\draw[thin] (3,0)--(3.4, -0.75);
\draw[thin] (4.6,-0.75)--(5, 0);
\node[box, minimum width=1.2cm, fill=yellow] at (4, -0.25) {};
\draw[thin] (3,0)--(3.4, -0.25);
\draw[thin] (4.6,-0.25)--(5, 0);
\node[box, minimum width=1.2cm, fill=yellow] at (4, 0.25) {};
\draw[thin] (3,0)--(3.4, 0.25);
\draw[thin] (4.6,0.25)--(5, 0);
\node[box, minimum width=1.2cm, fill=yellow] at (4, 0.75) {};
\draw[thin] (3,0)--(3.4, 0.75);
\draw[thin] (4.6,0.75)--(5, 0);
\draw (5, 0) -- +(0.5, 0);

\node[box, minimum width=1.2cm, fill=yellow] at (6.5, -0.5) {};
\draw[thin] (5.5,0)--(5.9, -0.5);
\draw[thin] (7.1,-0.5)--(7.5, 0);
\node[box, minimum width=1.2cm, fill=yellow] at (6.5, 0) {};
\draw[thin] (5.5,0)--(5.9, 0);
\draw[thin] (7.1,0)--(7.5, 0);
\node[box, minimum width=1.2cm, fill=yellow] at (6.5, 0.5) {};
\draw[thin] (5.5,0)--(5.9, 0.5);
\draw[thin] (7.1,0.5)--(7.5, 0);
\draw (7.5, 0) -- +(0.5, 0);

\draw[dashed, very thick, rounded corners=0.2cm] (3.5, 1) rectangle (4.5, -1);
\draw[->] (6,1.5) node[fill=white] {\rmfamily thread communicator} -- (4.5, 1.1);

\end{tikzpicture}
}
\caption{Diagrams illustrating the parallel programming patterns using thread communicator.}

